Voice Agents under Acoustic Stress: From Signal Degradation to Interaction and Action

Voice agents must complete users' tasks despite noise, reverberation, and competing speech. Evaluating agents' robustness therefore requires following how acoustic conditions affect the conversation and the actions taken on the user's behalf. This overview examines what existing benchmarks reveal about agents' ability to complete tasks under acoustic stress and where further task-based evaluation is required. We then introduce TRACE, a practical workflow for designing, running, and interpreting evaluations of acoustic robustness in task-oriented human-agent interactions: the same agent attempts a specified task with an original recording and an acoustically stressed copy, and the resulting conversations are scored for task completion, wrong actions, recovery, and user effort. Finally, we explain how results from these evaluations can guide changes to an agent to prevent wrong actions and improve recovery.

==> figures/consequence_art.tex <==
% Editable vector artwork; 9 pt labels at native size.
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\fontsize{8}{8.5}\selectfont,
 box/.style={rounded corners=2pt,draw=#1,fill=#1!5,line width=.65pt,align=center,inner sep=4pt},
 arrow/.style={-{Latex[length=1.7mm]},line width=.7pt,draw=Gray}]
\node[text=Ink,font=\sffamily\bfseries\fontsize{9}{10.4}\selectfont] at (1.5,1.95) {USER REQUEST};
\node[text=Ink,font=\sffamily\bfseries\fontsize{9}{10.4}\selectfont] at (5.3,1.95) {AGENT HEARS};
\node[text=Ink,font=\sffamily\bfseries\fontsize{9}{10.4}\selectfont] at (9.8,1.95) {AGENT DECIDES};
\node[text=Ink,font=\sffamily\bfseries\fontsize{9}{10.4}\selectfont] at (15,1.95) {TASK OUTCOME};
\node[box=Ink,text width=2.55cm,minimum height=.8cm] (goal) at (1.5,.75) {Send a package to\\\textbf{15 Oak Street}};
\node[box=Rust,text width=2.35cm,minimum height=.8cm] (heard) at (5.3,.75) {Number heard as\\\textbf{50}};
\node[box=Rust,text width=2.75cm,minimum height=.62cm] (act) at (9.8,1.3) {Submit order\\now};
\node[box=Teal,text width=2.75cm,minimum height=.62cm] (ask) at (9.8,.15) {Ask for the number};
\node[box=Rust,text width=3.0cm,minimum height=.62cm] (bad) at (15,1.3) {\textbf{Wrong order: 50 Oak Street}};
\node[box=Teal,text width=3.0cm,minimum height=.62cm] (good) at (15,.15) {\textbf{Correct order: 15 Oak Street}\\One extra exchange};
\draw[arrow] (goal) -- node[above]{noise} (heard);
\draw[arrow] (heard.east) -- ++(.4,0) |- (act.west);
\draw[arrow] (heard.east) -- ++(.4,0) |- (ask.west);
\draw[arrow] (act) -- (bad);
\draw[arrow] (ask) -- node[above,align=center]{user\\clarifies} (good);
\end{tikzpicture}


==> figures/trace_art.tex <==
% Editable TRACE flowchart with aligned step names and descriptions.
% The bypass retains the original audio for comparison.
\definecolor{TRACEAccent}{HTML}{116D70}
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\sffamily\fontsize{9}{10.2}\selectfont,
  tracebox/.style={draw=TRACEAccent!35,fill=TRACEAccent!5,
    rounded corners=2pt,line width=.5pt,
    minimum width=7.08cm,minimum height=.54cm,inner sep=0pt},
  flow/.style={-{Latex[length=1.4mm]},draw=TRACEAccent,line width=.7pt}]
\foreach \id/\y/\letter/\stepname/\description in {
  t/0/T/Task/Set the goal and action rules,
  r/-.72/R/Recording/Select the original audio,
  a/-1.44/A/Acoustics/Stress and check a copy,
  c/-2.16/C/Comparison/Test the agent on both inputs,
  e/-2.88/E/Effects/Score outcomes and effort}{
  \node[tracebox] (\id) at (3.54,\y) {};
  \fill[TRACEAccent,rounded corners=2pt]
    (0,\y-.27) rectangle (.49,\y+.27);
  \node[text=white,font=\sffamily\bfseries\fontsize{10}{11}\selectfont]
    at (.245,\y) {\letter};
  \node[anchor=west,inner sep=0pt,text=TRACEAccent,font=\sffamily\bfseries\fontsize{9}{10.2}\selectfont]
    at (.66,\y) {\stepname};
  \node[anchor=west,inner sep=0pt,text=Ink]
    at (2.72,\y) {\description};
}
\draw[flow] (t.south) -- (r.north);
\draw[flow] (r.south) -- (a.north);
\draw[flow] (a.south) -- (c.north);
\draw[flow] (c.south) -- (e.north);
\draw[flow] (r.east) -- (7.79,-.72) -- (7.79,-2.16) -- (c.east);
\node[fill=white,align=center,inner sep=1pt,text=TRACEAccent]
  at (7.79,-1.44) {Original\\audio};
\end{tikzpicture}

